Chiral magnetic effect without chirality source in asymmetric Weyl semimetals

We describe a new type of the Chiral Magnetic Effect (CME) that should occur in Weyl semimetals with an asymmetry in the dispersion relations of the left- and right-handed chiral Weyl fermions. In such materials, time-dependent pumping of electrons from a non-chiral external source generates a non-vanishing chiral chemical potential. This is due to the different capacities of the left- and right-handed (LH and RH) chiral Weyl cones arising from the difference in the density of states in the LH and RH cones. The chiral chemical potential then generates, via the chiral anomaly, a current along the direction of an applied magnetic field even in the absence of an external electric field. The source of chirality imbalance in this new setup is thus due to the band structure of the system and the presence of (non-chiral) electron source, and not due to the parallel electric and magnetic fields. We illustrate the effect by an argument based on the effective field theory, and by the chiral kinetic theory calculation for a rotationally invariant Weyl semimetal with different Fermi velocities in the left and right chiral Weyl cones; we also consider the case of a Weyl semimetal with Weyl nodes at different energies. We argue that this effect is generically present in Weyl semimetals with different dispersion relations for LH and RH chiral Weyl cones, such as SrSi2 recently predicted as a Weyl semimetal with broken inversion and mirror symmetries, as long as the chiral relaxation time is much longer than the transport scattering time.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

